Graphical X Splatting (GraphiXS): A Graphical Model for 4D Gaussian Splatting under Uncertainty

We propose a new framework to systematically incorporate data uncertainty in Gaussian Splatting. Being the new paradigm of neural rendering, Gaussian Splatting has been investigated in many applications, with the main effort in extending its representation, improving its optimization process, and accelerating its speed. However, one orthogonal, much needed, but under-explored area is data uncertainty. In standard 4D Gaussian Splatting, data uncertainty can manifest as view sparsity, missing frames, camera asynchronization, etc. So far, there has been little research to holistically incorporating various types of data uncertainty under a single framework. To this end, we propose Graphical X Splatting, or GraphiXS, a new probabilistic framework that considers multiple types of data uncertainty, aiming for a fundamental augmentation of the current 4D Gaussian Splatting paradigm into a probabilistic setting. GraphiXS is general and can be instantiated with a range of primitives, e.g. Gaussians, Student's-t. Furthermore, GraphiXS can be used to `upgrade' existing methods to accommodate data uncertainty. Through exhaustive evaluation and comparison, we demonstrate that GraphiXS can systematically model various uncertainties in data, outperform existing methods in many settings where data are missing or polluted in space and time, and therefore is a major generalization of the current 4D Gaussian Splatting research.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{l|XXXXXX|X|XXXXXX|X|XXXXXX|X}
\toprule
& \multicolumn{7}{c|}{\textbf{PSNR} $\uparrow$} & \multicolumn{7}{c|}{\textbf{DSSIM} $\downarrow$} & \multicolumn{7}{c}{\textbf{LPIPS} $\downarrow$} \\
    & Cof. & Cook & Cut & Flame & Flame & Sear & & Cof. & Cook & Cut & Flame & Flame & Sear & & Cof. & Cook & Cut & Flame & Flame & Sear & \\
    Method & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. \\
\midrule

4DGS-1
& 28.29 & 32.76 & 33.37 & \cellcolor{second}28.86 & 31.48 & 32.29 & 31.18
& \cellcolor{best}0.023 & \cellcolor{second}0.012 & \cellcolor{best}0.010 & \cellcolor{best}0.021 & 0.012 & \cellcolor{second}0.010 & \cellcolor{best}0.015
& 0.075 & 0.042 & 0.041 & 0.070 & 0.036 & 0.035 & 0.051 \\

4DGS-2
& 27.68 & 30.40 & 32.17 & 28.84 & 31.82 & 32.21 & 30.52
& 0.025 & 0.017 & 0.027 & \cellcolor{second}0.022 & 0.012 & 0.012 & 0.019
& 0.084 & 0.055 & 0.040 & 0.081 & 0.043 & 0.042 & 0.060 \\

Ex4DGS
& \cellcolor{best}28.54 & 32.86 & 33.26 & \cellcolor{best}28.95 & 33.17 & \cellcolor{best}33.49 & 31.71
& \cellcolor{best}0.023 & 0.013 & 0.012 & \cellcolor{second}0.022 & \cellcolor{second}0.011 & 0.011 & \cellcolor{best}0.015
& 0.073 & 0.042 & 0.044 & 0.068 & 0.036 & 0.037 & 0.050 \\

FTGS
& 27.36 & 33.28 & \cellcolor{second}33.76 & 28.06 & \cellcolor{second}33.49 & 33.32 & 31.55
& 0.030 & \cellcolor{second}0.012 & \cellcolor{second}0.011 & 0.024 & \cellcolor{best}0.010 & \cellcolor{second}0.010 & \cellcolor{second}0.016
& 0.076 & 0.039 & 0.037 & 0.064 & 0.035 & 0.031 & 0.047 \\

\midrule
\textbf{Ours (GraphiGS)}
& 28.19 & \cellcolor{second}33.43 & 33.70 & 28.50 & \cellcolor{second}33.49 & 33.40 & \cellcolor{second}31.78
& \cellcolor{second}0.024 & \cellcolor{best}0.011 & \cellcolor{second}0.011 & 0.024 & \cellcolor{best}0.010 & \cellcolor{best}0.009 & \cellcolor{best}0.015
& \cellcolor{second}0.067 & \cellcolor{best}0.035 & \cellcolor{best}0.034 & \cellcolor{second}0.063 & \cellcolor{second}0.033 & \cellcolor{second}0.030 & \cellcolor{second}0.044 \\

\textbf{Ours (GraphiTS)}
& \cellcolor{second}28.34 & \cellcolor{best}33.49 & \cellcolor{best}34.01 & \cellcolor{best}28.95 & \cellcolor{best}33.85 & \cellcolor{second}33.47 & \cellcolor{best}32.02
& \cellcolor{second}0.024 & \cellcolor{best}0.011 & \cellcolor{best}0.010 & \cellcolor{second}0.022 & \cellcolor{best}0.010 & \cellcolor{second}0.010 & \cellcolor{best}0.015
& \cellcolor{best}0.066 & \cellcolor{second}0.038 & \cellcolor{second}0.036 & \cellcolor{best}0.059 & \cellcolor{best}0.029 & \cellcolor{best}0.028 & \cellcolor{best}0.043 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l|XXXXXX|X|XXXXXX|X|XXXXXX|X}
\toprule
& \multicolumn{7}{c|}{\textbf{PSNR} $\uparrow$} & \multicolumn{7}{c|}{\textbf{DSSIM} $\downarrow$} & \multicolumn{7}{c}{\textbf{LPIPS} $\downarrow$} \\
    & Cof. & Cook & Cut & Flame & Flame & Sear & & Cof. & Cook & Cut & Flame & Flame & Sear & & Cof. & Cook & Cut & Flame & Flame & Sear & \\
    Method & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. \\
\midrule
\multicolumn{21}{c}{\textbf{10\% spatial Sparsity}} \\

4DGS-1
& \cellcolor{second}28.12 & \cellcolor{second}33.25 & \cellcolor{second}33.53 & 28.12 & 32.06 & 33.13 & 31.37
& \cellcolor{second}0.023 & \cellcolor{best}0.011 & \cellcolor{best}0.010 & \cellcolor{second}0.023 & \cellcolor{second}0.011 & \cellcolor{second}0.010 & \cellcolor{best}0.015
& 0.074 & \cellcolor{second}0.040 & 0.039 & 0.068 & 0.036 & 0.034 & 0.049 \\

4DGS-2
& \cellcolor{best}28.73 & 32.14 & 31.90 & \cellcolor{best}28.91 & 31.51 & 32.84 & 31.00
& \cellcolor{best}0.022 & 0.014 & 0.014 & \cellcolor{best}0.021 & 0.012 & 0.011 & \cellcolor{second}0.016
& 0.080 & 0.051 & 0.053 & 0.077 & 0.044 & 0.040 & 0.057 \\

Ex4DGS
& 27.47 & 32.76 & 31.36 & 28.27 & 32.88 & 32.89 & 30.94
& 0.027 & 0.013 & 0.013 & 0.024 & \cellcolor{best}0.010 & 0.011 & \cellcolor{second}0.016
& 0.074 & 0.043 & 0.043 & 0.072 & 0.036 & 0.038 & 0.051 \\

FTGS
& 27.18 & 33.09 & 33.50 & 28.37 & 33.06 & 33.09 & 31.38
& 0.030 & \cellcolor{second}0.012 & \cellcolor{second}0.011 & 0.025 & \cellcolor{second}0.011 & \cellcolor{second}0.010 & \cellcolor{second}0.016
& 0.073 & 0.041 & 0.038 & 0.066 & 0.035 & \cellcolor{second}0.030 & 0.047 \\

\midrule

\textbf{Ours (GraphiGS)}
& 27.77 & \cellcolor{best}33.37 & \cellcolor{best}33.67 & \cellcolor{second}28.68 & \cellcolor{best}33.52 & \cellcolor{best}33.35 & \cellcolor{best}31.73
& 0.028 & \cellcolor{second}0.012 & \cellcolor{second}0.011 & \cellcolor{second}0.023 & \cellcolor{best}0.010 & \cellcolor{best}0.009 & \cellcolor{second}0.016
& \cellcolor{best}0.071 & \cellcolor{best}0.037 & \cellcolor{best}0.036 & \cellcolor{second}0.062 & \cellcolor{best}0.030 & \cellcolor{second}0.030 & \cellcolor{best}0.044 \\

\textbf{Ours (GraphiTS)}
& 27.86 & 32.87 & 33.47 & \cellcolor{best}28.91 & \cellcolor{second}33.30 & \cellcolor{second}33.28 & \cellcolor{second}31.62
& 0.028 & \cellcolor{second}0.012 & \cellcolor{second}0.011 & \cellcolor{second}0.023 & \cellcolor{best}0.010 & \cellcolor{best}0.009 & \cellcolor{second}0.016
& \cellcolor{second}0.073 & 0.042 & \cellcolor{second}0.037 & \cellcolor{best}0.061 & \cellcolor{second}0.034 & \cellcolor{best}0.029 & \cellcolor{second}0.046 \\

\midrule
\multicolumn{21}{c}{\textbf{30\% spatial Sparsity}} \\

4DGS-1
& \cellcolor{second}25.20 & 30.90 & 29.35 & 25.11 & \cellcolor{best}32.22 & 31.91 & 29.11
& \cellcolor{second}0.038 & \cellcolor{best}0.016 & \cellcolor{second}0.016 & \cellcolor{second}0.038 & 0.022 & \cellcolor{best}0.013 & \cellcolor{best}0.024
& \cellcolor{best}0.094 & 0.048 & 0.049 & 0.089 & \cellcolor{best}0.031 & 0.039 & \cellcolor{best}0.058 \\

4DGS-2
& \cellcolor{best}25.77 & 30.01 & 29.92 & \cellcolor{best}25.81 & 30.96 & 29.60 & 28.68
& \cellcolor{best}0.037 & 0.021 & 0.019 & \cellcolor{best}0.035 & 0.016 & 0.016 & \cellcolor{best}0.024
& \cellcolor{second}0.098 & 0.058 & 0.062 & 0.096 & 0.048 & 0.049 & 0.069 \\

Ex4DGS
& 24.15 & 30.70 & \cellcolor{second}30.92 & 25.47 & 31.30 & 30.64 & 28.86
& 0.048 & \cellcolor{second}0.018 & 0.017 & \cellcolor{best}0.035 & 0.016 & 0.018 & 0.026
& 0.101 & 0.050 & 0.052 & 0.088 & 0.044 & 0.048 & 0.064 \\

FTGS
& 24.55 & 31.10 & 30.64 & 24.91 & 31.61 & 31.44 & 29.04
& 0.051 & \cellcolor{best}0.016 & 0.018 & 0.044 & \cellcolor{best}0.014 & \cellcolor{best}0.014 & 0.026
& 0.103 & \cellcolor{second}0.046 & 0.057 & 0.092 & 0.042 & \cellcolor{second}0.038 & 0.063 \\

\midrule

\textbf{Ours (GraphiGS)}
& 24.29 & \cellcolor{second}31.16 & 30.88 & \cellcolor{second}25.61 & \cellcolor{second}31.93 & \cellcolor{second}32.20 & \cellcolor{second}29.35
& 0.051 & \cellcolor{best}0.016 & \cellcolor{best}0.015 & 0.040 & \cellcolor{best}0.014 & \cellcolor{best}0.013 & \cellcolor{second}0.025
& 0.102 & \cellcolor{best}0.043 & \cellcolor{best}0.044 & \cellcolor{second}0.087 & \cellcolor{second}0.037 & \cellcolor{best}0.037 & \cellcolor{best}0.058 \\

\textbf{Ours (GraphiTS)}
& 24.56 & \cellcolor{best}31.23 & \cellcolor{best}31.07 & \cellcolor{second}25.61 & 31.65 & \cellcolor{best}32.34 & \cellcolor{best}29.41
& 0.049 & \cellcolor{best}0.016 & \cellcolor{best}0.015 & \cellcolor{second}0.038 & \cellcolor{second}0.015 & \cellcolor{best}0.013 & \cellcolor{best}0.024
& 0.100 & 0.049 & \cellcolor{second}0.047 & \cellcolor{best}0.086 & 0.046 & \cellcolor{best}0.037 & \cellcolor{second}0.061 \\

\midrule
\multicolumn{21}{c}{\textbf{50\% spatial Sparsity}} \\

4DGS-1
& \cellcolor{best}24.12 & 30.13 & 29.85 & 24.52 & \cellcolor{best}31.40 & \cellcolor{best}31.24 & 28.54
& \cellcolor{second}0.049 & \cellcolor{second}0.019 & \cellcolor{second}0.017 & 0.044 & \cellcolor{best}0.015 & \cellcolor{best}0.014 & \cellcolor{second}0.027
& \cellcolor{second}0.110 & 0.052 & 0.057 & 0.099 & \cellcolor{best}0.044 & \cellcolor{second}0.043 & 0.068 \\

4DGS-2
& \cellcolor{second}24.11 & 29.26 & 29.00 & \cellcolor{best}24.71 & 30.62 & 30.25 & 27.99
& \cellcolor{best}0.048 & 0.025 & 0.020 & \cellcolor{best}0.040 & 0.020 & 0.019 & 0.029
& \cellcolor{best}0.109 & 0.063 & 0.064 & 0.098 & 0.055 & 0.054 & 0.074 \\

Ex4DGS
& 23.88 & 29.99 & \cellcolor{best}30.41 & 24.55 & 31.03 & 30.14 & 28.33
& 0.052 & 0.021 & 0.018 & \cellcolor{second}0.042 & 0.018 & 0.019 & 0.028
& \cellcolor{second}0.110 & 0.053 & 0.052 & \cellcolor{best}0.092 & 0.046 & 0.048 & \cellcolor{second}0.067 \\

FTGS
& 22.81 & 30.42 & 29.79 & 23.78 & \cellcolor{second}31.20 & 30.33 & 28.06
& 0.065 & \cellcolor{second}0.019 & \cellcolor{second}0.017 & 0.050 & \cellcolor{second}0.016 & 0.018 & 0.031
& 0.118 & \cellcolor{best}0.051 & 0.052 & 0.125 & \cellcolor{second}0.045 & \cellcolor{second}0.043 & 0.072 \\

\midrule
\textbf{Ours (GraphiGS)}
& \cellcolor{second}24.11 & \cellcolor{second}30.65 & \cellcolor{second}30.10 & \cellcolor{second}24.59 & 31.11 & 31.05 & \cellcolor{best}28.60 					
& \cellcolor{best}0.048 & \cellcolor{best}0.018 & \cellcolor{best}0.016 & 0.045 & \cellcolor{second}0.016 & \cellcolor{second}0.015 & \cellcolor{best}0.026			
& \cellcolor{second}0.110 & 0.053 & \cellcolor{best}0.048 & \cellcolor{second}0.095 & \cellcolor{best}0.044 & 0.045 & \cellcolor{best}0.066 \\

\textbf{Ours (GraphiTS)}
& 23.92 & \cellcolor{best}30.71 & 30.09 & 24.41 & 31.13 & \cellcolor{second}31.07 & \cellcolor{second}28.56
& \cellcolor{best}0.048 & \cellcolor{best}0.018 & \cellcolor{second}0.017 & 0.048 & \cellcolor{second}0.016 & \cellcolor{second}0.015 & \cellcolor{second}0.027
& 0.111 & \cellcolor{second}0.052 & \cellcolor{second}0.051 & 0.098 & 0.046 & \cellcolor{second}0.043 & \cellcolor{second}0.067 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l|XXXXXX|X|XXXXXX|X|XXXXXX|X}
\toprule
& \multicolumn{7}{c|}{\textbf{PSNR} $\uparrow$} & \multicolumn{7}{c|}{\textbf{DSSIM} $\downarrow$} & \multicolumn{7}{c}{\textbf{LPIPS} $\downarrow$} \\
    & Cof. & Cook & Cut & Flame & Flame & Sear & & Cof. & Cook & Cut & Flame & Flame & Sear & & Cof. & Cook & Cut & Flame & Flame & Sear & \\
    Method & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. \\
\midrule
\multicolumn{21}{c}{\textbf{20 FPS}} \\

4DGS-1
& 28.19 & 32.29 & 33.35 & 28.48 & 32.18 & 33.05 & 31.26
& \cellcolor{second}0.023 & \cellcolor{second}0.012 & \cellcolor{best}0.010 & \cellcolor{second}0.023 & \cellcolor{best}0.010 & \cellcolor{second}0.010 & \cellcolor{best}0.015
& 0.074 & 0.042 & 0.041 & 0.069 & 0.035 & 0.034 & 0.049 \\

4DGS-2
& \cellcolor{best}28.85 & 31.12 & 31.46 & 28.61 & 31.71 & 31.02 & 30.46
& \cellcolor{best}0.021 & 0.015 & 0.014 & \cellcolor{best}0.022 & 0.012 & 0.012 & \cellcolor{second}0.016
& 0.082 & 0.053 & 0.053 & 0.078 & 0.042 & 0.042 & 0.058 \\

Ex4DGS
& \cellcolor{second}28.27 & 32.46 & 32.84 & \cellcolor{best}28.66 & 32.98 & 33.12 & 31.39
& \cellcolor{second}0.023 & 0.014 & 0.012 & \cellcolor{second}0.023 & \cellcolor{best}0.010 & 0.011 & \cellcolor{best}0.015
& \cellcolor{second}0.072 & 0.044 & 0.044 & 0.069 & 0.035 & 0.037 & 0.050 \\

FTGS
& 27.11 & \cellcolor{second}33.11 & 33.68 & 27.93 & 32.95 & \cellcolor{second}33.57 & 31.39
& 0.031 & \cellcolor{second}0.012 & \cellcolor{second}0.011 & 0.026 & \cellcolor{second}0.011 & \cellcolor{second}0.010 & 0.017
& 0.076 & \cellcolor{second}0.038 & \cellcolor{second}0.037 & 0.065 & \cellcolor{second}0.033 & \cellcolor{second}0.030 & \cellcolor{second}0.046 \\

\midrule
\textbf{Ours (Gaussian)}
& 27.82 & \cellcolor{best}33.49 & \cellcolor{best}33.96 & 28.41 & \cellcolor{best}33.64 & \cellcolor{best}33.98 & \cellcolor{best}31.88
& 0.026 & \cellcolor{best}0.011 & \cellcolor{best}0.010 & \cellcolor{best}0.022 & \cellcolor{best}0.010 & \cellcolor{best}0.009 & \cellcolor{best}0.015
& \cellcolor{best}0.069 & \cellcolor{best}0.036 & \cellcolor{best}0.035 & \cellcolor{second}0.062 & \cellcolor{best}0.030 & \cellcolor{best}0.029 & \cellcolor{best}0.043 \\

\textbf{Ours (Student's T)}
& 28.00 & 33.05 & \cellcolor{second}33.80 & \cellcolor{second}28.63 & \cellcolor{second}33.05 & 33.17 & \cellcolor{second}31.62
& 0.026 & \cellcolor{second}0.012 & \cellcolor{best}0.010 & \cellcolor{best}0.022 & \cellcolor{best}0.010 & \cellcolor{second}0.010 & \cellcolor{best}0.015
& \cellcolor{best}0.069 & \cellcolor{best}0.036 & \cellcolor{best}0.035 & \cellcolor{best}0.060 & \cellcolor{best}0.030 & \cellcolor{best}0.029 & \cellcolor{best}0.043 \\

\midrule
\multicolumn{21}{c}{\textbf{10 FPS}} \\

4DGS-1
& \cellcolor{second}28.28 & 32.81 & 32.96 & 28.36 & 31.95 & 30.00 & 30.72
& \cellcolor{best}0.023 & \cellcolor{best}0.012 & \cellcolor{second}0.011 & 0.023 & \cellcolor{second}0.011 & 0.014 & \cellcolor{second}0.016
& 0.074 & 0.041 & 0.042 & 0.070 & 0.036 & 0.042 & 0.051 \\

4DGS-2
& \cellcolor{best}28.60 & 30.24 & 32.62 & \cellcolor{best}29.10 & 33.13 & 32.39 & 31.01
& \cellcolor{best}0.023 & 0.016 & 0.014 & \cellcolor{best}0.021 & \cellcolor{second}0.011 & 0.011 & \cellcolor{second}0.016
& 0.083 & 0.053 & 0.053 & 0.080 & 0.041 & 0.041 & 0.059 \\

Ex4DGS
& 28.20 & 32.03 & 33.14 & \cellcolor{second}28.81 & 31.83 & 32.90 & 31.15
& \cellcolor{second}0.025 & \cellcolor{second}0.014 & 0.012 & \cellcolor{second}0.022 & \cellcolor{second}0.011 & 0.012 & \cellcolor{second}0.016
& 0.074 & 0.047 & 0.044 & 0.072 & 0.039 & 0.041 & 0.053 \\

FTGS
& 27.36 & 33.14 & \cellcolor{second}33.44 & 27.97 & 33.07 & 33.18 & 31.36
& 0.029 & \cellcolor{best}0.012 & \cellcolor{second}0.011 & 0.027 & \cellcolor{second}0.011 & \cellcolor{second}0.010 & 0.017
& 0.074 & 0.037 & 0.037 & 0.067 & 0.033 & \cellcolor{second}0.031 & \cellcolor{second}0.046 \\

\midrule
\textbf{Ours (GraphiGS)}
& 27.94 & \cellcolor{best}33.40 & \cellcolor{best}33.90 & 28.59 & \cellcolor{best}33.64 & \cellcolor{best}33.75 & \cellcolor{best}31.87
& 0.027 & \cellcolor{best}0.012 & \cellcolor{best}0.010 & \cellcolor{second}0.022 & \cellcolor{best}0.010 & \cellcolor{best}0.009 & \cellcolor{best}0.015
& \cellcolor{second}0.070 & \cellcolor{second}0.036 & \cellcolor{second}0.036 & \cellcolor{second}0.062 & \cellcolor{second}0.032 & \cellcolor{best}0.030 & \cellcolor{best}0.044 \\

\textbf{Ours (GraphiTS)}
& 27.63 & \cellcolor{second}33.15 & \cellcolor{second}33.44 & 28.32 & \cellcolor{second}33.57 & \cellcolor{second}33.66 & \cellcolor{second}31.63
& 0.027 & \cellcolor{best}0.012 & \cellcolor{second}0.011 & \cellcolor{second}0.022 & \cellcolor{best}0.010 & \cellcolor{best}0.009 & \cellcolor{best}0.015
& \cellcolor{best}0.069 & \cellcolor{best}0.035 & \cellcolor{best}0.035 & \cellcolor{best}0.060 & \cellcolor{best}0.031 & \cellcolor{best}0.030 & \cellcolor{best}0.044 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l|XXXXXX|X|XXXXXX|X|XXXXXX|X}
\toprule
 & \multicolumn{7}{c|}{\textbf{PSNR} $\uparrow$} & \multicolumn{7}{c|}{\textbf{DSSIM} $\downarrow$} & \multicolumn{7}{c}{\textbf{LPIPS} $\downarrow$} \\
    & Cof. & Cook & Cut & Flame & Flame & Sear & & Cof. & Cook & Cut & Flame & Flame & Sear & & Cof. & Cook & Cut & Flame & Flame & Sear & \\
    Method & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. \\
\midrule
\multicolumn{21}{c}{\textbf{10\% of the views observed at 20 FPS}} \\

4DGS-1
& \cellcolor{second}28.11 & 33.14 & 33.18 & 28.26 & 33.44 & 33.30 & 31.57
& \cellcolor{second}0.023 & \cellcolor{best}0.011 & \cellcolor{second}0.011 & 0.023 & \cellcolor{best}0.010 & \cellcolor{second}0.010 & \cellcolor{second}0.015
& 0.074 & 0.040 & 0.040 & 0.070 & 0.034 & 0.034 & 0.049 \\

4DGS-2
& \cellcolor{best}28.68 & 31.85 & 30.58 & \cellcolor{second}28.80 & 32.49 & 31.70 & 30.68
& \cellcolor{best}0.022 & 0.013 & 0.014 & \cellcolor{second}0.022 & \cellcolor{second}0.012 & 0.012 & 0.016
& 0.082 & 0.051 & 0.054 & 0.082 & 0.043 & 0.043 & 0.059 \\

Ex4DGS
& 27.76 & 32.59 & 32.75 & 28.66 & \cellcolor{best}33.67 & 32.63 & 31.34
& 0.026 & 0.013 & 0.012 & \cellcolor{second}0.022 & \cellcolor{best}0.010 & 0.011 & 0.016
& 0.077 & 0.043 & 0.041 & 0.069 & 0.034 & 0.038 & 0.050 \\

FTGS
& 27.06 & 33.22 & \cellcolor{second}33.82 & 28.24 & 33.17 & 33.15 & 31.44
& 0.031 & \cellcolor{second}0.012 & \cellcolor{second}0.011 & 0.025 & \cellcolor{best}0.010 & \cellcolor{second}0.010 & 0.017
& 0.075 & 0.039 & 0.037 & 0.066 & 0.032 & 0.031 & 0.047 \\

\midrule
\textbf{Ours (GraphiGS)}
& 28.08 & \cellcolor{second}33.34 & \cellcolor{best}33.83 & 28.29 & \cellcolor{second}33.54 & \cellcolor{best}33.62 & \cellcolor{second}31.78
& 0.026 & 0.012 & \cellcolor{second}0.011 & 0.023 & \cellcolor{best}0.010 & \cellcolor{best}0.009 & \cellcolor{second}0.015
& \cellcolor{second}0.069 & \cellcolor{second}0.037 & \cellcolor{second}0.036 & \cellcolor{second}0.062 & \cellcolor{second}0.031 & \cellcolor{best}0.029 & \cellcolor{second}0.044 \\

\textbf{Ours (GraphiTS)}
& 28.08 & \cellcolor{best}33.45 & 33.69 & \cellcolor{best}29.38 & 33.27 & \cellcolor{second}33.36 & \cellcolor{best}31.87
& 0.024 & \cellcolor{best}0.011 & \cellcolor{best}0.010 & \cellcolor{best}0.021 & \cellcolor{best}0.010 & \cellcolor{best}0.009 & \cellcolor{best}0.014
& \cellcolor{best}0.066 & \cellcolor{best}0.036 & \cellcolor{best}0.035 & \cellcolor{best}0.060 & \cellcolor{best}0.030 & \cellcolor{best}0.029 & \cellcolor{best}0.043 \\

\midrule
\multicolumn{21}{c}{\textbf{50\% of the views observed at 20 FPS}} \\

4DGS-1
& 28.08 & 33.11 & 33.50 & 28.24 & 33.29 & 33.01 & 31.54
& \cellcolor{second}0.023 & \cellcolor{best}0.011 & \cellcolor{second}0.011 & \cellcolor{second}0.023 & \cellcolor{best}0.010 & \cellcolor{second}0.010 & \cellcolor{best}0.015
& 0.076 & 0.041 & 0.040 & 0.071 & 0.035 & 0.035 & 0.050 \\

4DGS-2
& \cellcolor{best}28.75 & 31.45 & 32.32 & \cellcolor{second}28.60 & 32.42 & 31.97 & 30.92
& \cellcolor{best}0.022 & 0.014 & 0.013 & \cellcolor{best}0.022 & \cellcolor{second}0.011 & 0.011 & \cellcolor{second}0.016
& 0.082 & 0.052 & 0.053 & 0.082 & 0.043 & 0.042 & 0.059 \\

Ex4DGS
& \cellcolor{second}28.23 & 32.60 & 31.76 & 28.18 & 32.93 & 32.35 & 31.01
& \cellcolor{second}0.023 & 0.013 & 0.013 & 0.024 & \cellcolor{second}0.011 & 0.012 & \cellcolor{second}0.016
& \cellcolor{second}0.071 & 0.046 & 0.044 & 0.069 & 0.037 & 0.041 & 0.051 \\

FTGS
& 27.14 & 33.18 & 33.43 & 27.75 & 33.10 & 33.45 & 31.34
& 0.031 & \cellcolor{second}0.012 & \cellcolor{second}0.011 & 0.026 & \cellcolor{best}0.010 & \cellcolor{second}0.010 & 0.017
& 0.076 & \cellcolor{second}0.038 & \cellcolor{second}0.038 & 0.067 & \cellcolor{second}0.032 & \cellcolor{second}0.030 & 0.047 \\

\midrule
\textbf{Ours (GraphiGS)}
& 27.81 & \cellcolor{best}33.51 & \cellcolor{best}33.75 & 28.59 & \cellcolor{second}33.41 & \cellcolor{second}33.50 & \cellcolor{second}31.76
& 0.026 & \cellcolor{best}0.011 & \cellcolor{second}0.011 & \cellcolor{second}0.023 & \cellcolor{best}0.010 & \cellcolor{best}0.009 & \cellcolor{best}0.015
& \cellcolor{best}0.068 & \cellcolor{best}0.036 & \cellcolor{second}0.038 & \cellcolor{second}0.064 & \cellcolor{best}0.030 & \cellcolor{best}0.029 & \cellcolor{second}0.044 \\

\textbf{Ours (GraphiTS)}
& 27.87 & \cellcolor{second}33.40 & \cellcolor{second}33.63 & \cellcolor{best}28.80 & \cellcolor{best}33.64 & \cellcolor{best}33.74 & \cellcolor{best}31.85
& 0.025 & \cellcolor{best}0.011 & \cellcolor{best}0.010 & \cellcolor{best}0.022 & \cellcolor{best}0.010 & \cellcolor{best}0.009 & \cellcolor{best}0.015
& \cellcolor{best}0.068 & \cellcolor{best}0.036 & \cellcolor{best}0.035 & \cellcolor{best}0.061 & \cellcolor{best}0.030 & \cellcolor{best}0.029 & \cellcolor{best}0.043 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l|XXXXXX|X|XXXXXX|X|XXXXXX|X}
\toprule
& \multicolumn{7}{c|}{\textbf{PSNR} $\uparrow$} & \multicolumn{7}{c|}{\textbf{DSSIM} $\downarrow$} & \multicolumn{7}{c}{\textbf{LPIPS} $\downarrow$} \\
    & Cof. & Cook & Cut & Flame & Flame & Sear & & Cof. & Cook & Cut & Flame & Flame & Sear & & Cof. & Cook & Cut & Flame & Flame & Sear & \\
    Method & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. & Mart. & Spin. & Beef & Salm. & Steak & Steak & Avg. \\
\midrule
\multicolumn{21}{c}{\textbf{Faulty Cam 1}} \\

4DGS-1
& \cellcolor{second}26.58 & 32.31 & 33.16 & \cellcolor{best}27.43 & 32.67 & 32.50 & 30.77
& \cellcolor{second}0.028 & \cellcolor{best}0.013 & \cellcolor{best}0.012 & \cellcolor{best}0.026 & \cellcolor{best}0.011 & \cellcolor{best}0.010 & \cellcolor{best}0.017
& 0.080 & 0.042 & \cellcolor{second}0.040 & 0.077 & 0.034 & 0.034 & 0.051 \\

4DGS-2
& \cellcolor{best}27.28 & 31.77 & 31.84 & \cellcolor{second}27.32 & 32.80 & 32.34 & 30.56
& \cellcolor{best}0.027 & 0.015 & 0.015 & \cellcolor{second}0.027 & 0.013 & 0.012 & \cellcolor{second}0.018
& 0.084 & 0.053 & 0.055 & 0.083 & 0.045 & 0.043 & 0.061 \\

Ex4DGS
& \cellcolor{best}27.28 & 31.96 & 31.87 & \cellcolor{second}27.32 & 32.01 & 32.68 & 30.52
& 0.030 & 0.015 & 0.015 & 0.028 & \cellcolor{second}0.012 & 0.012 & 0.019
& \cellcolor{best}0.077 & 0.047 & 0.046 & 0.074 & 0.038 & 0.039 & 0.053 \\

FTGS
& 25.30 & \cellcolor{second}32.51 & 33.04 & 26.65 & 32.85 & 32.39 & 30.46
& 0.039 & \cellcolor{second}0.014 & \cellcolor{second}0.013 & 0.031 & \cellcolor{second}0.012 & \cellcolor{second}0.011 & 0.020
& 0.083 & \cellcolor{second}0.040 & 0.044 & 0.073 & \cellcolor{second}0.033 & \cellcolor{second}0.032 & 0.051 \\

\midrule
\textbf{Ours (GraphiGS)}
& 26.10 & \cellcolor{best}32.67 & \cellcolor{second}33.34 & 27.03 & \cellcolor{best}33.05 & \cellcolor{best}33.21 & \cellcolor{best}30.90
& 0.035 & \cellcolor{best}0.013 & \cellcolor{best}0.012 & 0.028 & \cellcolor{best}0.011 & \cellcolor{second}0.011 & \cellcolor{second}0.018
& \cellcolor{second}0.078 & \cellcolor{best}0.038 & \cellcolor{best}0.037 & \cellcolor{best}0.068 & 0.034 & 0.033 & \cellcolor{best}0.048 \\

\textbf{Ours (GraphiTS)}
& 26.29 & 32.36 & \cellcolor{best}33.46 & 26.94 & \cellcolor{second}32.86 & \cellcolor{second}32.85 & \cellcolor{second}30.79
& 0.033 & \cellcolor{second}0.014 & \cellcolor{second}0.013 & 0.029 & \cellcolor{best}0.011 & \cellcolor{second}0.011 & 0.019
& \cellcolor{best}0.077 & 0.046 & 0.044 & \cellcolor{second}0.071 & \cellcolor{best}0.032 & \cellcolor{best}0.031 & \cellcolor{second}0.050 \\

\midrule
\multicolumn{21}{c}{\textbf{Faulty Cam 2}} \\

4DGS-1
& \cellcolor{second}25.83 & 32.06 & 32.16 & \cellcolor{best}26.79 & 32.47 & \cellcolor{second}32.53 & \cellcolor{second}30.31
& \cellcolor{second}0.034 & \cellcolor{second}0.015 & \cellcolor{second}0.014 & \cellcolor{best}0.028 & 0.014 & \cellcolor{second}0.013 & \cellcolor{best}0.020
& \cellcolor{second}0.088 & 0.044 & 0.044 & 0.078 & \cellcolor{best}0.036 & 0.037 & 0.055 \\

4DGS-2
& 25.70 & 31.04 & 31.35 & \cellcolor{second}26.74 & 31.95 & 31.88 & 29.78
& 0.036 & 0.018 & 0.016 & \cellcolor{second}0.031 & 0.015 & \cellcolor{second}0.013 & \cellcolor{second}0.021
& 0.096 & 0.058 & 0.058 & 0.086 & 0.048 & 0.045 & 0.065 \\

Ex4DGS
& \cellcolor{best}26.38 & 31.28 & 32.03 & 25.70 & \cellcolor{second}32.61 & 32.18 & 30.03
& \cellcolor{best}0.033 & 0.016 & 0.015 & 0.032 & \cellcolor{second}0.013 & 0.014 & \cellcolor{best}0.020
& \cellcolor{best}0.085 & 0.048 & 0.047 & 0.079 & 0.039 & 0.040 & 0.056 \\

FTGS
& 24.83 & \cellcolor{second}32.48 & 31.94 & 25.62 & 32.59 & 31.94 & 29.90
& 0.042 & \cellcolor{best}0.014 & \cellcolor{second}0.014 & 0.037 & \cellcolor{second}0.013 & 0.038 & 0.026
& 0.089 & \cellcolor{second}0.043 & \cellcolor{second}0.042 & 0.079 & 0.038 & \cellcolor{best}0.013 & \cellcolor{best}0.051 \\

\midrule
\textbf{Ours (GraphiGS)}
& 25.57 & 32.34 & \cellcolor{best}32.61 & 26.17 & \cellcolor{best}32.64 & \cellcolor{best}33.01 & \cellcolor{best}30.39
& 0.040 & \cellcolor{best}0.014 & \cellcolor{second}0.014 & \cellcolor{second}0.031 & \cellcolor{best}0.012 & \cellcolor{best}0.011 & \cellcolor{best}0.020
& \cellcolor{second}0.088 & 0.044 & \cellcolor{best}0.040 & \cellcolor{best}0.070 & 0.038 & \cellcolor{second}0.033 & \cellcolor{second}0.052 \\

\textbf{Ours (GraphiTS)}
& 25.35 & \cellcolor{best}32.53 & \cellcolor{second}32.49 & 26.08 & 32.56 & 32.08 & 30.18
& 0.042 & \cellcolor{best}0.014 & \cellcolor{best}0.013 & 0.033 & \cellcolor{best}0.012 & \cellcolor{second}0.013 & \cellcolor{second}0.021
& \cellcolor{second}0.088 & \cellcolor{best}0.041 & \cellcolor{best}0.040 & \cellcolor{second}0.075 & \cellcolor{second}0.037 & 0.036 & 0.053 \\

\midrule
\multicolumn{21}{c}{\textbf{Faulty Cam 3}} \\

4DGS-1
& \cellcolor{second}22.33 & 17.26 & 18.14 & 20.01 & 19.38 & 18.94 & 19.34
& \cellcolor{best}0.065 & 0.135 & 0.135 & 0.137 & 0.153 & 0.147 & 0.128
& \cellcolor{best}0.141 & 0.302 & 0.300 & 0.279 & 0.300 & 0.316 & 0.273 \\

4DGS-2
& 12.72 & 9.29 & 8.33 & 11.30 & 8.92 & 12.41 & 10.49
& 0.285 & 0.245 & 0.247 & 0.300 & 0.226 & 0.230 & 0.255
& 0.578 & 0.564 & 0.566 & 0.611 & 0.567 & 0.538 & 0.571 \\

Ex4DGS
& 18.40 & 26.98 & 26.87 & 20.12 & 27.77 & 26.21 & 24.40
& 0.105 & 0.028 & 0.026 & 0.075 & 0.022 & 0.025 & 0.047
& 0.191 & \cellcolor{best}0.069 & \cellcolor{second}0.067 & 0.153 & \cellcolor{second}0.059 & 0.061 & 0.100 \\

FTGS
& \cellcolor{best}22.46 & 29.07 & \cellcolor{best}30.07 & 23.54 & 29.33 & 29.44 & 27.32
& \cellcolor{second}0.077 & \cellcolor{second}0.025 & 0.022 & 0.054 & 0.021 &  0.019 & \cellcolor{second}0.036
& \cellcolor{second}0.143 & 0.087 & 0.079 & 0.116 & 0.076 & \cellcolor{best}0.051 & \cellcolor{second}0.092 \\

\midrule
\textbf{Ours (GraphiGS)}
& 21.86 & \cellcolor{second}29.32 & 29.82 & \cellcolor{second}24.06 & \cellcolor{second}29.35 & \cellcolor{second}29.81 & \cellcolor{second}27.37
& 0.080 & \cellcolor{best}0.023 & \cellcolor{second}0.021 & \cellcolor{second}0.053 & \cellcolor{best}0.018 & \cellcolor{second}0.018 & \cellcolor{second}0.036
& 0.190 & 0.082 & 0.068 & \cellcolor{second}0.108 & \cellcolor{best}0.058 & 0.061 & 0.094 \\

\textbf{Ours (GraphiTS)}
& 21.79  & \cellcolor{best}29.37 & \cellcolor{second}29.94 & \cellcolor{best}24.10 & \cellcolor{best}29.78 & \cellcolor{best}30.00 & \cellcolor{best}27.50
& 0.079 & \cellcolor{best}0.023 & \cellcolor{best}0.020 & \cellcolor{best}0.052 & \cellcolor{second}0.019 & \cellcolor{best}0.017 & \cellcolor{best}0.035
& 0.146 & \cellcolor{second}0.081 & \cellcolor{best}0.060 & \cellcolor{best}0.105 & 0.070 & \cellcolor{second}0.057 & \cellcolor{best}0.086 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l|XXXXX|X|XXXXX|X|XXXXX|X}
\toprule
& \multicolumn{6}{c|}{\textbf{PSNR} $\uparrow$} & \multicolumn{6}{c|}{\textbf{DSSIM} $\downarrow$} & \multicolumn{6}{c}{\textbf{LPIPS} $\downarrow$} \\
Method 
& Welder & Flames & Horse & Goats & Alexa & Avg. 
& Welder & Flames & Horse & Goats & Alexa & Avg. 
& Welder & Flames & Horse & Goats & Alexa & Avg. \\
\midrule

4DGS-1
& 24.24 & 28.58 & 26.68 & 25.01 & 29.31 & 26.76
& 0.042 & 0.015 & 0.020 & 0.057 & \cellcolor{second}0.019 & 0.031
& 0.193 & 0.056 & 0.131 & 0.270 & 0.117 & 0.153 \\

4DGS-2
& 22.47 & 27.74 & 23.32 & 20.52 & 25.90 & 23.99
& 0.060 & 0.029 & 0.054 & 0.188 & 0.066 & 0.079
& 0.252 & 0.145 & 0.288 & 0.503 & 0.266 & 0.291 \\

Ex4DGS
& 19.80 & 20.59 & 23.24 & 13.52 & 24.81 & 20.39
& 0.060 & 0.089 & 0.038 & 0.313 & 0.036 & 0.107
& 0.145 & 0.199 & 0.088 & 0.441 & 0.082 & 0.191 \\

FTGS
& \cellcolor{best} 27.61 & 30.18 & 25.22 & 24.63 & \cellcolor{second} 32.40 & 28.01
& \cellcolor{best} 0.015 & 0.010 & 0.013 & 0.066 & \cellcolor{best} 0.008 & 0.022
& 0.061 & 0.032 & 0.059 & 0.195 & 0.021 & 0.074 \\

\midrule
\textbf{Ours (GraphiGS)}
& 25.03 & \cellcolor{second} 31.29 & \cellcolor{best} 29.74 & \cellcolor{second} 25.31 & \cellcolor{best} 32.85 & \cellcolor{second} 28.84
& 0.018 & \cellcolor{second} 0.009 & \cellcolor{second} 0.009 & \cellcolor{second} 0.045 & \cellcolor{best} 0.008 & \cellcolor{second} 0.018
& \cellcolor{best} 0.059 & \cellcolor{second} 0.026 & \cellcolor{second} 0.039 & \cellcolor{second} 0.183 & \cellcolor{best} 0.017 & \cellcolor{second} 0.065 \\

\textbf{Ours (GraphiTS)}
& \cellcolor{second} 27.52 & \cellcolor{best} 31.81 & \cellcolor{second} 29.57 & \cellcolor{best} 25.67 & 30.85 & \cellcolor{best} 29.08
& \cellcolor{second} 0.016 & \cellcolor{best} 0.008 & \cellcolor{best} 0.008 & \cellcolor{best} 0.043 & \cellcolor{best} 0.008 & \cellcolor{best} 0.017
& \cellcolor{second} 0.060 & \cellcolor{best} 0.025 & \cellcolor{best} 0.038 & \cellcolor{best} 0.140 & \cellcolor{second} 0.018 & \cellcolor{best} 0.056 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l|XXXXX|X|XXXXX|X|XXXXX|X}
\toprule
& \multicolumn{6}{c|}{\textbf{PSNR} $\uparrow$} & \multicolumn{6}{c|}{\textbf{DSSIM} $\downarrow$} & \multicolumn{6}{c}{\textbf{LPIPS} $\downarrow$} \\
Method 
& Welder & Flames & Horse & Goats & Alexa & Avg. 
& Welder & Flames & Horse & Goats & Alexa & Avg. 
& Welder & Flames & Horse & Goats & Alexa & Avg. \\
\midrule

\multicolumn{19}{c}{\textbf{10\% spatial Sparsity}} \\

4DGS-1
& 24.08 & 29.57 & 26.60 & 23.78 & 29.42 & 26.69
& 0.040 & 0.013 & 0.020 & 0.064 & \cellcolor{second}0.018 & 0.031
& 0.183 & 0.049 & 0.127 & 0.276 & 0.105 & 0.148 \\

4DGS-2
& 23.69 & 27.04 & 20.68 & 18.25 & 29.14 & 23.76
& 0.069 & 0.031 & 0.081 & 0.251 & 0.024 & 0.091
& 0.324 & 0.160 & 0.321 & 0.559 & 0.127 & 0.298 \\

Ex4DGS
& 23.20 & 21.10 & 25.12 & 13.35 & 28.24 & 22.20
& 0.038 & 0.070 & 0.022 & 0.317 & 0.020 & 0.093
& 0.104 & 0.168 & 0.062 & 0.466 & 0.038 & 0.168 \\

FTGS
& \cellcolor{best} 27.45 & \cellcolor{second} 30.08 & 26.73 & 22.54 & \cellcolor{second} 32.58 & 27.88
& \cellcolor{best} 0.016 & \cellcolor{second}0.011 & \cellcolor{second}0.017 & 0.104 & \cellcolor{best} 0.008 & 0.031
& \cellcolor{best} 0.061 & \cellcolor{second}0.030 & 0.102 & \cellcolor{second}0.257 & \cellcolor{second} 0.018 & 0.094 \\

\midrule

\textbf{Ours (GraphiGS)}
& 25.81 & 29.85 & \cellcolor{best} 29.69 & \cellcolor{second} 27.52 & 31.54 & \cellcolor{second} 28.88
& 0.020 & \cellcolor{second}0.011 & \cellcolor{best} 0.009 & \cellcolor{second} 0.031 & \cellcolor{best}0.008 & \cellcolor{second} 0.016
& \cellcolor{second}0.077 & \cellcolor{best} 0.028 & \cellcolor{best} 0.036 & \cellcolor{best} 0.128 & \cellcolor{second}0.018 & \cellcolor{second} 0.057 \\

\textbf{Ours (GraphiTS)}
& \cellcolor{second} 26.53 & \cellcolor{best} 30.09 & \cellcolor{second} 29.45 & \cellcolor{best} 28.21 & \cellcolor{best} 32.67 & \cellcolor{best} 29.39
& \cellcolor{second} 0.017 & \cellcolor{best} 0.010 & \cellcolor{best}0.009 & \cellcolor{best} 0.028 & \cellcolor{best}0.008 & \cellcolor{best} 0.014
& \cellcolor{best} 0.061 & \cellcolor{best} 0.028 & \cellcolor{second}0.046 & \cellcolor{best} 0.128 & \cellcolor{best} 0.017 & \cellcolor{best} 0.056 \\

\midrule
\multicolumn{19}{c}{\textbf{30\% spatial Sparsity}} \\

4DGS-1
& 20.44 & 28.87 & 26.26 & 22.31 & 29.86 & 25.55
& 0.067 & 0.017 & 0.020 & 0.076 & 0.018 & 0.040
& 0.206 & 0.054 & 0.128 & 0.281 & 0.105 & 0.155 \\

4DGS-2
& 22.11 & 25.09 & 15.84 & 18.01 & 25.78 & 21.37
& 0.073 & 0.059 & 0.171 & 0.200 & 0.061 & 0.113
& 0.339 & 0.266 & 0.417 & 0.420 & 0.292 & 0.347 \\

Ex4DGS
& 19.64 & 25.08 & 17.60 & 13.56 & 23.55 & 19.49
& 0.076 & 0.040 & 0.088 & 0.293 & 0.057 & 0.111
& 0.166 & 0.103 & 0.161 & 0.437 & 0.116 & 0.197 \\

FTGS
& 21.82 & \cellcolor{second} 30.91 & \cellcolor{best} 28.53 & 22.59 & 30.85 & 26.94
& 0.075 & \cellcolor{second}0.010 & \cellcolor{second}0.011 & 0.101 & \cellcolor{second}0.010 & 0.041
& 0.299 & 0.029 & 0.042 & 0.211 & 0.023 & 0.121 \\

\midrule

\textbf{Ours (GraphiGS)}
& \cellcolor{second} 22.77 & 30.58 & 28.10 & \cellcolor{second} 23.34 & \cellcolor{second} 31.19 & \cellcolor{second} 27.20
& \cellcolor{second} 0.027 & \cellcolor{second}0.010 & \cellcolor{second}0.011 & \cellcolor{second}0.056 & \cellcolor{best} 0.009 & \cellcolor{second} 0.023
& \cellcolor{second}0.081 & \cellcolor{best} 0.027 & \cellcolor{best} 0.039 & \cellcolor{second} 0.145 & \cellcolor{second}0.018 & \cellcolor{second} 0.062 \\

\textbf{Ours (GraphiTS)}
& \cellcolor{best} 23.41 & \cellcolor{best} 31.26 & \cellcolor{second} 28.27 & \cellcolor{best} 24.97 & \cellcolor{best} 31.99 & \cellcolor{best} 27.98
& \cellcolor{best} 0.025 & \cellcolor{best} 0.009 & \cellcolor{best} 0.010 & \cellcolor{best} 0.044 & \cellcolor{second}0.010 & \cellcolor{best} 0.020
& \cellcolor{best} 0.069 & \cellcolor{second}0.028 & \cellcolor{second}0.040 & \cellcolor{best} 0.142 & \cellcolor{best} 0.017 & \cellcolor{best} 0.059 \\

\midrule
\multicolumn{19}{c}{\textbf{50\% spatial Sparsity}} \\

4DGS-1
& 16.91 & 21.86 & \cellcolor{second}25.01 & \cellcolor{best} 22.36 & 27.76 & 22.78
& 0.137 & 0.048 & 0.028 & \cellcolor{best} 0.103 & 0.024 & 0.068
& 0.267 & 0.105 & 0.140 & 0.292 & 0.109 & 0.183 \\

4DGS-2
& 20.12 & 20.09 & 18.03 & 16.10 & 27.35 & 20.34
& 0.127 & 0.062 & 0.128 & 0.259 & 0.029 & 0.121
& 0.362 & 0.186 & 0.376 & 0.493 & 0.099 & 0.303 \\

Ex4DGS
& 18.45 & 16.96 & 16.98 & 12.69 & 18.83 & 16.78
& 0.110 & 0.162 & 0.114 & 0.317 & 0.140 & 0.169
& 0.192 & 0.282 & 0.204 & 0.467 & 0.225 & 0.274 \\

FTGS
& 20.85 & 27.81 & 22.75 & \cellcolor{second}19.34 & \cellcolor{best} 30.43 & 24.24
& 0.049 & 0.024 & 0.032 & 0.175 & \cellcolor{best} 0.014 & 0.059
& \cellcolor{second}0.099 & 0.113 & 0.149 & 0.239 & \cellcolor{second}0.045 & 0.129 \\

\midrule

\textbf{Ours (GraphiGS)}
& \cellcolor{best} 23.07 & \cellcolor{second} 28.89 & 24.99 & 19.32 & 27.70 & \cellcolor{second} 24.79
& \cellcolor{best} 0.034 & \cellcolor{second}0.019 & \cellcolor{second} 0.018 & 0.149 & 0.015 & \cellcolor{best} 0.047
& \cellcolor{best} 0.081 & \cellcolor{second}0.090 & \cellcolor{best} 0.056 & \cellcolor{second}0.229 & \cellcolor{best} 0.031 & \cellcolor{best} 0.097 \\

\textbf{Ours (GraphiTS)}
& \cellcolor{second} 21.91 & \cellcolor{best} 29.12 & \cellcolor{best} 25.60 & 18.75 & \cellcolor{second} 29.67 & \cellcolor{best} 25.01
& \cellcolor{second} 0.047 & \cellcolor{best} 0.017 & \cellcolor{best} 0.016 & \cellcolor{second} 0.145 & \cellcolor{second} 0.015 & \cellcolor{second} 0.048
& 0.171 & \cellcolor{best} 0.074 & \cellcolor{second}0.073 & \cellcolor{best} 0.216 & 0.047 & \cellcolor{second} 0.116 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l|XXXXX|X|XXXXX|X|XXXXX|X}
\toprule
& \multicolumn{6}{c|}{\textbf{PSNR} $\uparrow$} & \multicolumn{6}{c|}{\textbf{DSSIM} $\downarrow$} & \multicolumn{6}{c}{\textbf{LPIPS} $\downarrow$} \\
Method 
& Welder & Flames & Horse & Goats & Alexa & Avg. 
& Welder & Flames & Horse & Goats & Alexa & Avg. 
& Welder & Flames & Horse & Goats & Alexa & Avg. \\
\midrule

\multicolumn{19}{c}{\textbf{20 FPS}} \\

4DGS-1
& 22.90 & 29.13 & 25.85 & 23.15 & 29.22 & 26.05
& 0.053 & 0.018 & 0.027 & 0.074 & 0.025 & 0.039
& 0.206 & 0.064 & 0.144 & 0.299 & 0.126 & 0.167 \\

4DGS-2
& 23.60 & 25.50 & 19.18 & 20.29 & 27.29 & 23.17
& 0.070 & 0.043 & 0.076 & 0.168 & 0.036 & 0.078
& 0.317 & 0.215 & 0.314 & 0.399 & 0.177 & 0.284 \\

Ex4DGS
& 21.50 & 24.12 & 25.83 & 13.15 & 20.60 & 21.04
& 0.056 & 0.048 & 0.020 & 0.295 & 0.053 & 0.095
& 0.132 & 0.124 & 0.056 & 0.467 & 0.101 & 0.176 \\

FTGS
& 25.80 & \cellcolor{best} 30.35 & 27.22 & \cellcolor{best} 24.63 & 30.94 & 27.79
& 0.024 & \cellcolor{best} 0.010 & 0.014 & \cellcolor{second} 0.065 & \cellcolor{second} 0.009 & 0.025
& 0.100 & \cellcolor{second} 0.030 & 0.078 & 0.204 & \cellcolor{second}0.022 & \cellcolor{second}0.087 \\

\midrule

\textbf{Ours (Gaussian)}
& \cellcolor{best} 27.30 & \cellcolor{second} 30.22 & \cellcolor{best} 29.10 & \cellcolor{second} 24.55 & \cellcolor{best} 32.21 & \cellcolor{best} 28.68
& \cellcolor{best} 0.018 & \cellcolor{second}0.011 & \cellcolor{best} 0.010 & 0.072 & \cellcolor{best} 0.008 & \cellcolor{second} 0.024
& \cellcolor{best} 0.063 & 0.035 & \cellcolor{best} 0.044 & \cellcolor{second} 0.178 & \cellcolor{best} 0.020 & \cellcolor{best} 0.068 \\

\textbf{Ours (Student's T)}
& \cellcolor{second} 26.52 & 30.12 & \cellcolor{second} 28.75 & 24.31 & \cellcolor{second} 32.01 & \cellcolor{second} 28.34
& \cellcolor{second} 0.020 & \cellcolor{best} 0.010 & \cellcolor{second} 0.011 & \cellcolor{best} 0.064 & \cellcolor{second}0.009 & \cellcolor{best} 0.023
& \cellcolor{second} 0.067 & \cellcolor{best} 0.028 & \cellcolor{second} 0.057 & \cellcolor{best} 0.168 & \cellcolor{best} 0.020 & \cellcolor{best} 0.068 \\

\midrule
\multicolumn{19}{c}{\textbf{10 FPS}} \\

4DGS-1
& 22.61 & 27.88 & 23.63 & 23.93 & 27.27 & 25.06
& 0.079 & 0.030 & 0.066 & 0.085 & 0.048 & 0.062
& 0.231 & 0.100 & 0.196 & 0.299 & 0.167 & 0.199 \\

4DGS-2
& 21.27 & 25.33 & 18.33 & 19.21 & \cellcolor{best} 31.02 & 23.03
& 0.114 & 0.047 & 0.115 & 0.190 & \cellcolor{best} 0.016 & 0.096
& 0.443 & 0.208 & 0.374 & 0.381 & \cellcolor{best} 0.051 & 0.291 \\

Ex4DGS
& 21.36 & 25.09 & 24.98 & 13.71 & 18.63 & 20.75
& 0.060 & 0.039 & \cellcolor{second} 0.025 & 0.321 & 0.090 & 0.107
& 0.137 & 0.111 & \cellcolor{best} 0.068 & 0.466 & 0.166 & 0.190 \\

FTGS
& 24.33 & \cellcolor{second} 28.25 & 25.51 & 22.82 & \cellcolor{second} 29.95 & 26.17
& \cellcolor{best} 0.043 & \cellcolor{best} 0.017 & 0.026 & 0.103 & \cellcolor{second} 0.017 & 0.041
& \cellcolor{second}0.134 & \cellcolor{best} 0.045 & 0.112 & 0.248 & \cellcolor{second} 0.054 & 0.119 \\

\midrule

\textbf{Ours (GraphiGS)}
& \cellcolor{best} 24.87 & \cellcolor{best} 28.32 & \cellcolor{best} 27.33 & \cellcolor{second} 24.29 & 29.71 & \cellcolor{best} 26.90
& \cellcolor{second} 0.044 & \cellcolor{best} 0.017 & \cellcolor{best} 0.023 & \cellcolor{second} 0.072 & 0.019 & \cellcolor{second} 0.035
& \cellcolor{best} 0.120 & \cellcolor{second} 0.046 & \cellcolor{second} 0.079 & \cellcolor{second} 0.213 & 0.068 & \cellcolor{second} 0.105 \\

\textbf{Ours (GraphiTS)}
& \cellcolor{second} 24.71 & 27.93 & \cellcolor{second} 26.64 & \cellcolor{best} 24.96 & 29.54 & \cellcolor{second} 26.76
& \cellcolor{second}0.044 & \cellcolor{second}0.018 & 0.026 & \cellcolor{best} 0.062 & 0.020 & \cellcolor{best} 0.034
& \cellcolor{best} 0.120 & 0.047 & 0.081 & \cellcolor{best} 0.203 & 0.056 & \cellcolor{best} 0.101 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l|XXXXX|X|XXXXX|X|XXXXX|X}
\toprule
 & \multicolumn{6}{c|}{\textbf{PSNR} $\uparrow$} & \multicolumn{6}{c|}{\textbf{DSSIM} $\downarrow$} & \multicolumn{6}{c}{\textbf{LPIPS} $\downarrow$} \\
Method
& Welder & Flames & Horse & Goats & Alexa & Avg.
& Welder & Flames & Horse & Goats & Alexa & Avg.
& Welder & Flames & Horse & Goats & Alexa & Avg. \\
\midrule
\multicolumn{19}{c}{\textbf{10\% of the views observed at 20 FPS}} \\

4DGS-1
& 23.60 & 29.36 & 26.37 & 24.60 & 29.35 & 26.66
& 0.043 & \cellcolor{second}0.015 & 0.022 & 0.065 & 0.019 & 0.033
& 0.193 & 0.054 & 0.130 & 0.289 & 0.108 & 0.155 \\

4DGS-2
& 24.01 & 26.23 & 19.28 & 19.88 & 24.04 & 22.69
& 0.057 & 0.049 & 0.075 & 0.165 & 0.098 & 0.089
& 0.271 & 0.230 & 0.297 & 0.419 & 0.207 & 0.285 \\

Ex4DGS
& 24.10 & 23.94 & 21.77 & 13.09 & 27.39 & 22.06
& 0.031 & 0.056 & 0.025 & 0.333 & 0.025 & 0.094
& 0.099 & 0.128 & 0.070 & 0.502 & 0.062 & 0.172 \\

FTGS
& \cellcolor{second} 25.38 & \cellcolor{best} 31.36 & 26.51 & 22.16 & \cellcolor{second} 32.04 & 27.49
& \cellcolor{second} 0.020 & \cellcolor{best} 0.009 & 0.013 & 0.094 & \cellcolor{second}0.009 & 0.029
& \cellcolor{second} 0.064 & \cellcolor{best} 0.026 & 0.059 & 0.223 & 0.023 & 0.079 \\

\midrule
\textbf{Ours (GraphiGS)}
& \cellcolor{best} 27.30 & 30.89 & \cellcolor{second} 29.48 & \cellcolor{second} 26.01 & 31.60 & \cellcolor{best} 29.06
& \cellcolor{best} 0.015 & \cellcolor{best} 0.009 & \cellcolor{best} 0.008 & \cellcolor{best} 0.033 & \cellcolor{best} 0.008 & \cellcolor{best} 0.015
& \cellcolor{best} 0.056 & \cellcolor{second}0.029 & \cellcolor{best} 0.037 & \cellcolor{best} 0.137 & \cellcolor{best} 0.019 & \cellcolor{best} 0.055 \\

\textbf{Ours (GraphiTS)}
& 24.66 & \cellcolor{second} 31.05 & \cellcolor{best} 29.63 & \cellcolor{best} 26.81 & \cellcolor{best} 32.12 & \cellcolor{second} 28.85
& 0.026 & \cellcolor{best} 0.009 & \cellcolor{second} 0.009 & \cellcolor{second} 0.034 & \cellcolor{best} 0.008 & \cellcolor{second} 0.017
& 0.101 & \cellcolor{best} 0.026 & \cellcolor{second} 0.042 & \cellcolor{second} 0.154 & \cellcolor{second} 0.022 & \cellcolor{second} 0.069 \\

\midrule
\multicolumn{19}{c}{\textbf{50\% of the views observed at 20 FPS}} \\

4DGS-1
& 24.80 & 25.25 & 26.75 & 24.58 & 29.69 & 26.21
& 0.039 & 0.021 & 0.020 & 0.062 & 0.019 & 0.032
& 0.189 & 0.065 & 0.130 & 0.275 & 0.110 & 0.154 \\

4DGS-2
& 20.30 & 24.75 & 21.17 & 19.60 & 29.18 & 23.00
& 0.150 & 0.048 & 0.060 & 0.172 & 0.024 & 0.091
& 0.510 & 0.228 & 0.265 & 0.477 & 0.104 & 0.317 \\

Ex4DGS
& 24.34 & 24.66 & 24.26 & 13.48 & 26.70 & 22.69
& 0.031 & 0.042 & 0.027 & 0.316 & 0.029 & 0.089
& 0.102 & 0.107 & 0.070 & 0.462 & 0.054 & 0.159 \\

FTGS
& 25.20 & 30.69 & \cellcolor{best} 29.34 & 22.92 & \cellcolor{best} 32.16 & 28.06
& 0.022 & \cellcolor{second} 0.010 & \cellcolor{second} 0.011 & 0.085 & \cellcolor{best} 0.008 & 0.027
& 0.079 & 0.030 & 0.055 & 0.233 & \cellcolor{best} 0.017 & 0.083 \\

\midrule
\textbf{Ours (GraphiGS)}
& \cellcolor{second} 25.97 & \cellcolor{best} 30.98 & \cellcolor{second} 29.08 & \cellcolor{best} 27.45 & 30.97 & \cellcolor{best} 28.89
& \cellcolor{second} 0.019 & \cellcolor{best} 0.009 & \cellcolor{best} 0.009 & \cellcolor{best} 0.031 & \cellcolor{second} 0.009 & \cellcolor{best} 0.015
& \cellcolor{second} 0.077 & \cellcolor{best} 0.026 & \cellcolor{second} 0.043 & \cellcolor{best} 0.143 & \cellcolor{second} 0.022 & \cellcolor{best} 0.062 \\

\textbf{Ours (GraphiTS)}
& \cellcolor{best} 26.21 & \cellcolor{second} 30.83 & 28.79 & \cellcolor{second} 25.13 & \cellcolor{second} 31.03 & \cellcolor{second} 28.40
& \cellcolor{best} 0.018 & \cellcolor{second}0.010 & \cellcolor{best} 0.009 & \cellcolor{second} 0.060 & 0.010 & \cellcolor{second} 0.021
& \cellcolor{best} 0.066 & \cellcolor{second} 0.030 & \cellcolor{best} 0.041 & \cellcolor{second} 0.159 & 0.032 & \cellcolor{second} 0.066 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l|XXXXX|X|XXXXX|X|XXXXX|X}
\toprule
& \multicolumn{6}{c|}{\textbf{PSNR} $\uparrow$} & \multicolumn{6}{c|}{\textbf{DSSIM} $\downarrow$} & \multicolumn{6}{c}{\textbf{LPIPS} $\downarrow$} \\
Method 
& Welder & Flames & Horse & Goats & Alexa & Avg.
& Welder & Flames & Horse & Goats & Alexa & Avg.
& Welder & Flames & Horse & Goats & Alexa & Avg. \\
\midrule

\multicolumn{19}{c}{\textbf{Faulty Cam 1}} \\

4DGS-1
& 23.26 & 27.91 & 25.87 & 23.37 & 30.05 & 26.09
& 0.046 & 0.020 & 0.023 & 0.070 & \cellcolor{second}0.018 & 0.035
& 0.198 & 0.060 & 0.137 & 0.286 & 0.110 & 0.158 \\

4DGS-2
& 19.54 & 23.60 & 18.93 & 17.50 & 29.17 & 21.75
& 0.142 & 0.062 & 0.099 & 0.206 & 0.023 & 0.106
& 0.455 & 0.245 & 0.327 & 0.452 & 0.103 & 0.316 \\

Ex4DGS
& 21.31 & 22.12 & 20.64 & 13.56 & 26.44 & 20.81
& 0.051 & 0.075 & 0.053 & 0.302 & 0.032 & 0.103
& 0.125 & 0.178 & 0.113 & 0.446 & 0.068 & 0.186 \\

FTGS
& \cellcolor{best} 26.33 & \cellcolor{second}30.75 & \cellcolor{second} 28.74 & \cellcolor{second}23.90 & \cellcolor{best} 31.55 & \cellcolor{second} 28.25
& \cellcolor{best} 0.019 & \cellcolor{second} 0.010 & \cellcolor{second}0.011 & \cellcolor{second}0.075 & \cellcolor{best}0.009 & \cellcolor{second} 0.025
& \cellcolor{second} 0.069 & 0.040 & 0.047 & \cellcolor{second}0.203 & \cellcolor{best} 0.021 & 0.076 \\

\midrule
\textbf{Ours (GraphiGS)}
& \cellcolor{second}25.64 & \cellcolor{best} 31.10 & \cellcolor{best} 28.79 & \cellcolor{best} 26.22 & 30.68 & \cellcolor{best} 28.49
&\cellcolor{second} 0.020 & \cellcolor{best} 0.009 & \cellcolor{best} 0.010 & \cellcolor{best} 0.034 & \cellcolor{best} 0.009 & \cellcolor{best} 0.016
& \cellcolor{best} 0.063 & \cellcolor{best} 0.026 & \cellcolor{best} 0.038 & \cellcolor{best} 0.133 & \cellcolor{best} 0.021 & \cellcolor{best} 0.056 \\

\textbf{Ours (GraphiTS)}
& 24.99 & 30.29 & 27.57 &  22.83 & \cellcolor{second} 31.19 & 27.37
& 0.024 & \cellcolor{best} 0.009 & \cellcolor{second} 0.011 & 0.097 & \cellcolor{best} 0.009 & 0.030
& 0.092 & \cellcolor{second} 0.029 & \cellcolor{second} 0.045 &  0.222 & \cellcolor{second}0.024 & \cellcolor{second}0.072 \\

\midrule
\multicolumn{19}{c}{\textbf{Faulty Cam 2}} \\

4DGS-1
& 23.67 & 29.90 & 25.71 & \cellcolor{best} 24.07 & 27.74 & 26.22
& 0.049 & 0.015 & 0.025 & 0.074 & 0.026 & 0.038
& 0.208 & 0.057 & 0.147 & 0.290 & 0.129 & 0.166 \\

4DGS-2
& 20.91 & 25.71 & 21.12 & 17.14 & 28.36 & 22.65
& 0.111 & 0.038 & 0.071 & 0.208 & 0.024 & 0.090
& 0.389 & 0.162 & 0.304 & 0.466 & 0.071 & 0.278 \\

Ex4DGS
& 22.56 & 23.83 & 23.61 & 12.52 & 27.26 & 21.96
& 0.046 & 0.061 & 0.043 & 0.332 & 0.038 & 0.104
& 0.125 & 0.134 & 0.091 & 0.491 & 0.070 & 0.182 \\

FTGS
& \cellcolor{best} 24.90 & 30.34 & 26.27 & 22.18 & 28.71 & 26.48
& 0.031 & 0.011 & 0.015 & 0.104 & \cellcolor{second}0.011 & 0.034
& 0.132 & \cellcolor{second}0.031 & \cellcolor{second}0.045 & 0.234 & \cellcolor{second}0.025 & 0.093 \\

\midrule
\textbf{Ours (GraphiGS)}
& 24.05 & \cellcolor{best} 30.86 & \cellcolor{best} 28.32 & \cellcolor{second} 23.57 & \cellcolor{second}30.53 & \cellcolor{second} 27.47
& \cellcolor{second}0.030 & \cellcolor{second} 0.010 & \cellcolor{second}0.012 & \cellcolor{best} 0.072 & \cellcolor{best}0.010 & \cellcolor{best} 0.027
& \cellcolor{second}0.111 & \cellcolor{best} 0.028 & \cellcolor{best} 0.042 & \cellcolor{best} 0.178 & \cellcolor{best} 0.023 & \cellcolor{second} 0.076 \\

\textbf{Ours (GraphiTS)}
& \cellcolor{second} 24.83 & \cellcolor{second} 30.77 & \cellcolor{second} 28.07 & 22.77 & \cellcolor{best} 31.46 & \cellcolor{best} 27.58
& \cellcolor{best} 0.025 & \cellcolor{best} 0.009 & \cellcolor{best} 0.011 & \cellcolor{second} 0.093 & \cellcolor{best} 0.010 & \cellcolor{second} 0.030
& \cellcolor{best} 0.072 & \cellcolor{best} 0.028 & \cellcolor{best} 0.042 & \cellcolor{second} 0.193 & \cellcolor{best} 0.023 & \cellcolor{best} 0.072 \\

\midrule
\multicolumn{19}{c}{\textbf{Faulty Cam 3}} \\

4DGS-1
& 16.54 & 21.59 & 18.48 & \cellcolor{best} 17.83 & 22.03 & 19.29
& 0.183 & 0.080 & 0.126 & \cellcolor{best} 0.191 & 0.100 & 0.136
& 0.374 & 0.185 & 0.311 & \cellcolor{best} 0.413 & 0.289 & 0.314 \\

4DGS-2
& 13.83 & 14.61 & 15.46 & 13.63 & 17.12 & 14.93
& 0.217 & 0.163 & 0.168 & 0.301 & 0.160 & 0.202
& 0.506 & 0.442 & 0.447 & 0.601 & 0.456 & 0.490 \\

Ex4DGS
& 16.83 & 17.26 & 18.18 & 12.26 & 17.37 & 16.38
& 0.157 & 0.180 & 0.103 & 0.345 & 0.230 & 0.203
& 0.292 & 0.374 & 0.193 & 0.551 & 0.387 & 0.359 \\

FTGS
& 18.57 & \cellcolor{second} 26.40 & 19.43 & \cellcolor{second} 15.56 & 22.50 & 20.49
& \cellcolor{best} 0.120 & \cellcolor{best} 0.031 & 0.094 & \cellcolor{second} 0.256 & \cellcolor{second}0.075 & \cellcolor{best} 0.115
& \cellcolor{best} 0.252 & \cellcolor{best} 0.072 & \cellcolor{second} 0.199 & 0.449 & \cellcolor{second} 0.166 & \cellcolor{best} 0.228 \\

\midrule
\textbf{Ours (GraphiGS)}
& \cellcolor{second}18.68 & \cellcolor{best} 26.57 & \cellcolor{best} 20.13 & 14.43 & \cellcolor{second}23.44 & \cellcolor{second}20.65
& 0.133 & \cellcolor{second}0.033 & \cellcolor{best} 0.078 & 0.281 & \cellcolor{best} 0.063 & \cellcolor{second} 0.118
& 0.382 & 0.080 & 0.211 & \cellcolor{second}0.420 & \cellcolor{best} 0.157 & \cellcolor{second} 0.250 \\

\textbf{Ours (GraphiTS)}
& \cellcolor{best} 18.73 & 26.31 & \cellcolor{second} 20.12 & 14.69 & \cellcolor{best} 24.26 & \cellcolor{best} 20.82
& \cellcolor{second} 0.128 & \cellcolor{second} 0.033 & \cellcolor{second}0.083 & 0.286 & \cellcolor{best} 0.063 & 0.119
& \cellcolor{second} 0.374 & \cellcolor{second} 0.078 & \cellcolor{best} 0.185 & 0.423 & 0.204 & 0.253 \\

\bottomrule
\end{tabularx}
\begin{tabular}{l|ccc|ccc}
\toprule
\multirow{2}{*}[-1.0ex]{\textbf{Method}}
& \multicolumn{3}{c}{\textbf{Standard}}
& \multicolumn{3}{c}{\textbf{50\% Spatial Sparsity}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& \textbf{PSNR}$\uparrow$
& \textbf{DSSIM}$\downarrow$
& \textbf{LPIPS}$\downarrow$
& \textbf{PSNR}$\uparrow$
& \textbf{DSSIM}$\downarrow$
& \textbf{LPIPS}$\downarrow$ \\
\midrule
4DGS-1
& 27.36 & 0.028 & 0.100
& 24.33 & 0.040 & 0.112 \\

4DGS-2
& 15.71 & 0.276 & 0.512
& 15.17 & 0.275 & 0.504 \\

Ex4DGS
& 19.34 & 0.149 & 0.301
& 17.36 & 0.243 & 0.374 \\

FTGS
& \cellcolor{second}28.09 & 0.019 & 0.068
& 25.96 & 0.029 & \cellcolor{second}0.083 \\

\midrule
\textbf{Ours (GraphiGS)}
& 28.02 & \cellcolor{second}0.017 & \cellcolor{second}0.061
& \cellcolor{second}25.97 & \cellcolor{second}0.029 & \cellcolor{best}0.076 \\

\textbf{Ours (GraphiTS)}
& \cellcolor{best}28.17 & \cellcolor{best}0.016 & \cellcolor{best}0.057
& \cellcolor{best}26.42 & \cellcolor{best}0.028 & \cellcolor{best}0.076 \\
\bottomrule
\end{tabular}
